Computing Functions Over-the-Air Using Digital Modulations

Over-the-air computation (AirComp) is a known technique in which wireless devices transmit values by analog amplitude modulation so that a function of these values is computed over the communication channel at a common receiver. The physical reason is the superposition properties of the electromagnetic waves, which naturally return sums of analog values. Consequently, the applications of AirComp are almost entirely restricted to analog communication systems. However, the use of digital communications for over-the-air computations would have several benefits, such as error correction, synchronization, acquisition of channel state information, and easier adoption by current digital communication systems. Nevertheless, a common belief is that digital modulations are generally unfeasible for computation tasks because the overlapping of digitally modulated signals returns signals that seem to be meaningless for these tasks. This paper breaks through such a belief and proposes a fundamentally new computing method, named ChannelComp, for performing over-the-air computations by any digital modulation. In particular, we propose digital modulation formats that allow us to compute a wider class of functions than AirComp can compute, and we propose a feasibility optimization problem that ascertains the optimal digital modulation for computing functions over-the-air. The simulation results verify the superior performance of ChannelComp in comparison to AirComp, particularly for the product functions, with around 10 dB improvement of the computation error.

==> fig/Fig_BPSKEx.tex <==
\begin{figure}
    \centering
    
    \scalebox{0.9}{ % 92
    



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,382); %set diagram left start at 0, and has height of 382

\draw   (259,190) .. controls (259,181.72) and (265.72,175) .. (274,175) .. controls (282.28,175) and (289,181.72) .. (289,190) .. controls (289,198.28) and (282.28,205) .. (274,205) .. controls (265.72,205) and (259,198.28) .. (259,190) -- cycle ; \draw   (259,190) -- (289,190) ; \draw   (274,175) -- (274,205) ;
%Straight Lines [id:da2888765950132379] 
\draw    (188.25,143) -- (261.28,176.74) ;
\draw [shift={(264,178)}, rotate = 204.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14786363787588608] 
\draw    (196.25,250) -- (230.27,223.73) -- (258.63,201.83) ;
\draw [shift={(261,200)}, rotate = 142.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7011524793954549] 
\draw    (288.25,190) -- (337.25,190) ;
\draw [shift={(340.25,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da938123362711234] 
\draw    (71.83,249.4) -- (168,249) ;
%Shape: Ellipse [id:dp8513886133969955] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (152.51,248.76) .. controls (152.51,247) and (154.08,245.57) .. (156.03,245.57) .. controls (157.97,245.57) and (159.55,247) .. (159.55,248.76) .. controls (159.55,250.53) and (157.97,251.96) .. (156.03,251.96) .. controls (154.08,251.96) and (152.51,250.53) .. (152.51,248.76) -- cycle ;
%Shape: Ellipse [id:dp4586931898679616] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (81.57,249.76) .. controls (81.57,248) and (83.14,246.57) .. (85.09,246.57) .. controls (87.03,246.57) and (88.61,248) .. (88.61,249.76) .. controls (88.61,251.53) and (87.03,252.96) .. (85.09,252.96) .. controls (83.14,252.96) and (81.57,251.53) .. (81.57,249.76) -- cycle ;
%Straight Lines [id:da6924063749326119] 
\draw    (357.83,190.4) -- (588,191) ;
%Shape: Ellipse [id:dp9816916502228572] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (465.51,190.76) .. controls (465.51,189) and (467.08,187.57) .. (469.03,187.57) .. controls (470.97,187.57) and (472.55,189) .. (472.55,190.76) .. controls (472.55,192.53) and (470.97,193.96) .. (469.03,193.96) .. controls (467.08,193.96) and (465.51,192.53) .. (465.51,190.76) -- cycle ;
%Shape: Ellipse [id:dp2657415932447884] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (386.57,189.76) .. controls (386.57,188) and (388.14,186.57) .. (390.09,186.57) .. controls (392.03,186.57) and (393.61,188) .. (393.61,189.76) .. controls (393.61,191.53) and (392.03,192.96) .. (390.09,192.96) .. controls (388.14,192.96) and (386.57,191.53) .. (386.57,189.76) -- cycle ;
%Shape: Ellipse [id:dp3059770888397664] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (549.51,191.76) .. controls (549.51,190) and (551.08,188.57) .. (553.03,188.57) .. controls (554.97,188.57) and (556.55,190) .. (556.55,191.76) .. controls (556.55,193.53) and (554.97,194.96) .. (553.03,194.96) .. controls (551.08,194.96) and (549.51,193.53) .. (549.51,191.76) -- cycle ;
%Straight Lines [id:da5684551609855828] 
\draw [color={rgb, 255:red, 156; green, 156; blue, 156 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (430,131) -- (430,252) ;
%Straight Lines [id:da4108688400970839] 
\draw [color={rgb, 255:red, 156; green, 156; blue, 156 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (511,130) -- (511,251) ;
%Straight Lines [id:da21260041774139804] 
\draw    (72.83,145.4) -- (169,145) ;
%Shape: Ellipse [id:dp07998911711153966] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (153.51,144.76) .. controls (153.51,143) and (155.08,141.57) .. (157.03,141.57) .. controls (158.97,141.57) and (160.55,143) .. (160.55,144.76) .. controls (160.55,146.53) and (158.97,147.96) .. (157.03,147.96) .. controls (155.08,147.96) and (153.51,146.53) .. (153.51,144.76) -- cycle ;
%Shape: Ellipse [id:dp7053783640829869] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (82.57,145.76) .. controls (82.57,144) and (84.14,142.57) .. (86.09,142.57) .. controls (88.03,142.57) and (89.61,144) .. (89.61,145.76) .. controls (89.61,147.53) and (88.03,148.96) .. (86.09,148.96) .. controls (84.14,148.96) and (82.57,147.53) .. (82.57,145.76) -- cycle ;
%Shape: Rectangle [id:dp8732709756569994] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (68,90) -- (171.5,90) -- (171.5,186) -- (68,186) -- cycle ;
%Shape: Rectangle [id:dp32357924618443556] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (68,194) -- (171.5,194) -- (171.5,290) -- (68,290) -- cycle ;


% Text Node
\draw (250,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Over the air};
% Text Node
\draw (71.21,221.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (152.93,222.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (375.21,163.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -2$};
% Text Node
\draw (463.93,163.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (547.93,163.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (381,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (463,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (546,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (390,33.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ]  {$\mathcal{T}_1\{ {\color{black}\vec{y}}\} =x_{1} +x_{2}$};
% Text Node
\draw (22,238.4) node [anchor=north west][inner sep=0.75pt]    {$\Vec{x}_{2} =$};
% Text Node
\draw (72.21,118.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (153.93,118.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (23,134.4) node [anchor=north west][inner sep=0.75pt]    {$\Vec{x}_{1} =$};
% Text Node
\draw (400,297.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$\mathcal{T}_2\{{\color{black}\vec{y}}\} =x_{1} x_{2}$};
% Text Node
\draw (555,249.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (470,249.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (390,249.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$0$};
\draw (80,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (153,95.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (79,196.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (152,195.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (79,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (152,155.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (81,263.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (154,262.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}
}
\caption{The sum and product computation using the BPSK modulation.  }
    \label{fig:BPSKExample}
\end{figure}

==> fig/Fig_Range_Feas.tex <==
\begin{figure}
    \centering
   \scalebox{0.95}{  % 0.95

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Ellipse [id:dp3559321781741438] 
\draw   (86,152) .. controls (86,86.28) and (112.06,33) .. (144.21,33) .. controls (176.37,33) and (202.43,86.28) .. (202.43,152) .. controls (202.43,217.72) and (176.37,271) .. (144.21,271) .. controls (112.06,271) and (86,217.72) .. (86,152) -- cycle ;
%Shape: Ellipse [id:dp6395562611245629] 
\draw   (370,148.1) .. controls (370,88.73) and (385.67,40.6) .. (405,40.6) .. controls (424.33,40.6) and (440,88.73) .. (440,148.1) .. controls (440,207.47) and (424.33,255.6) .. (405,255.6) .. controls (385.67,255.6) and (370,207.47) .. (370,148.1) -- cycle ;
%Shape: Ellipse [id:dp7880743974301945] 
\draw   (237,139.3) .. controls (237,92.74) and (252.67,55) .. (272,55) .. controls (291.33,55) and (307,92.74) .. (307,139.3) .. controls (307,185.86) and (291.33,223.6) .. (272,223.6) .. controls (252.67,223.6) and (237,185.86) .. (237,139.3) -- cycle ;
%Straight Lines [id:da2820686111889157] 
\draw    (170.43,72) -- (253.46,84.55) ;
\draw [shift={(256.43,85)}, rotate = 188.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4153498791078367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167.43,97) -- (249.51,116.31) ;
\draw [shift={(252.43,117)}, rotate = 193.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11345837978924211] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (187.43,141) -- (249.61,118.04) ;
\draw [shift={(252.43,117)}, rotate = 159.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7947067305015882] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (288.43,116) -- (385.43,116) ;
\draw [shift={(388.43,116)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da056142032746936854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.43,160) -- (385.46,174.56) ;
\draw [shift={(388.43,175)}, rotate = 188.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49555426947696435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.43,160) -- (390.9,226.39) ;
\draw [shift={(393.43,228)}, rotate = 212.44] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da31888424132539517] 
\draw    (280.43,84) -- (381.43,85.94) ;
\draw [shift={(384.43,86)}, rotate = 181.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da817962164978439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (151.43,184) -- (259.49,162.58) ;
\draw [shift={(262.43,162)}, rotate = 168.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da612982519144587] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180.43,197) -- (259.67,163.18) ;
\draw [shift={(262.43,162)}, rotate = 156.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;


% Text Node
\draw (140,66.4) node  {$0,\dotsc ,0$};
% Text Node
\draw (140,118.4) node    {$\vdots $};
% Text Node
\draw (140,175.4) node     {$\vdots $};
% Text Node
\draw (270,85) node    {$\vec{s}_{1}$};
% Text Node
\draw (270,115) node   {$\vec{s}_{2}$};
% Text Node
\draw (275,160) node    {$\vec{s}_{n'}$};
% Text Node
\draw (270,127.4) node     {$\vdots $};
% Text Node
\draw (270,200) node   {$\vec{s}_{n}$};
% Text Node
\draw (270,175) node    {$\vdots $};
% Text Node
\draw (140,20) node    {$D_{f}$};
% Text Node
\draw (270,20) node    {$R_{s}$};
% Text Node
\draw (405,20) node   {$R_{f}$};
% Text Node
\draw (270,250) node     {$\sum _{k}\vec{x}_{k}$};
% Text Node
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  (114,86) -- (167,86) -- (167,106) -- (114,106) -- cycle  ;
\draw (140,95) node  [font=\footnotesize]  {$1,\dotsc ,0$};
% Text Node
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  (108,143) -- (193,143) -- (193,163) -- (108,163) -- cycle  ;
\draw (150,155) node   [font=\footnotesize]  {$q-1,\dotsc ,1,0$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (97,199) -- (190,199) -- (190,219) -- (97,219) -- cycle  ;
\draw (140,210) node  [font=\footnotesize]  {$q-1,\dotsc ,q-1$};
% Text Node
\draw (405,85) node    {$f^{(1)}$};
% Text Node
\draw (405,112) node    {$f^{(2)}$};
% Text Node
\draw (405,225) node     {$f^{(m)}$};
% Text Node
\draw (405,193.4) node     {$\vdots $};
% Text Node
\draw (405,175) node   {$f^{(m')}$};
% Text Node
\draw (405,136.4) node   {$\vdots $};



\end{tikzpicture}
   } 
    \caption{Schematic of the domain $D_f$, the range of the summation $R_s$ returned by a noise-free channel, and desirable function $R_f$ in left, middle, and right of the figure, respectively. Two different points (blue lines) in the domain of function $f$ create a constellation point $\vec{s}_2$ while the function's output for these two points is the same and equal to $f^{(2)}$. However, for $\vec{s}_{n'}$ the corresponding values of the function are different $f^{(m)} \neq f^{(m')}$. Accordingly, we cannot assign  the point $\vec{s}_{n'}$ to these points (red lines), unless we enforce a splitting of $\vec{s}_{n'}$ by a proper selection of the digital modulations. }
    \label{fig:range_vector}
\end{figure}

==> fig/Fig_Sim1.tex <==

\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        label style={font=\scriptsize},
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        % title = { \scriptsize $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize}, 
        width=9cm,
        height=8cm,
        xmin=-5, xmax=7,
        ymin=-5, ymax=7,
        legend style={nodes={scale=0.8, transform shape}, at={(0.65,0.98)}}, 
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        ticklabel style = {font=\scriptsize},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/SumModulationK2Q3.dat};
       \addplot[
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/MaxK2Q3.dat};
       \addplot[
        color=cssgreen,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/ProdModK2Q3.dat};
         \addplot[
        color=cadmiumorange,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X,y=Y]
    {Data/SymQuadQ3.dat};
    \legend{$f(\bm{x}) = \sum_{k=1}^Kx_k$, $f(\bm{x}) = \max_{k}x_k$,$f(\bm{x}) = \prod_{k=1}^Kx_k$,$f(\bm{x}) = \sum_{k=1}^Kx_k^2$ };
    \end{axis}
\end{tikzpicture}
  \caption{ Constellation diagram of the modulation vector $\bm{x}$ for $q=8$ or $3$ bits which is the solution to the optimization in \eqref{eq:traceX-convex} for different functions. With these modulation vectors (which is the same for all nodes), in an AWGN free channel,  the constellation points diagram of $\vec{y}$ is uniquely mapped to the output values of the functions using a look-up table $\mathcal{T}(\vec{y})$. In the presence of AWGN, the constellation point of $\vec{y}$ will be centered around those of the AWGN free channel. There will be a resulting probability of computing error, which however  can be made as small as AirComp's one, or smaller.}
  \label{fig:ConsQ4K2}
   
\end{figure}


==> fig/Fig_Sim12.tex <==

\begin{figure*}
\centering
\subfigure[]{
    \begin{tikzpicture} 
    \begin{axis}[
        label style={font=\tiny},
        title = { \scriptsize $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\tiny}, 
        width=4.7cm,
        height=4.7cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        legend style={nodes={scale=0.7, transform shape}, at={(0.45,0.98)}}, 
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        ticklabel style = {font=\small},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/SumModulationK2Q3.dat};
    \legend{$\bm{x}$};
    \end{axis}
\end{tikzpicture}
}  \subfigure[]{
   \begin{tikzpicture} 
    \begin{axis}[
        title = {\scriptsize $f(\bm{x}) = \prod_{k=1}^Kx_k$},
        legend cell align={left},
        width=4.7cm,
        height=4.7cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        label style={font=\footnotesize},
        legend style={nodes={scale=0.7, transform shape}, at={(0.45,0.98)}}, 
        ticklabel style = {font=\small},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/ProdModK2Q3.dat};
    \legend{$\bm{x}$};
    \end{axis}
\end{tikzpicture}
} 
\subfigure[]{
    \begin{tikzpicture} 
    \begin{axis}[
       % xlabel={$\cos(t)$},
        %ylabel={$\sin(t)$},
        %label style={font=\tiny},
        title = {\scriptsize $f(\bm{x}) = \max_kx_k$},
        legend cell align={left},
        width=4.7cm,
        height=4.7cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        label style={font=\footnotesize},
       % xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.7, transform shape}, at={(0.45,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\small},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/MaxK2Q3.dat};
    \legend{$\bm{x}$};
    \end{axis}
\end{tikzpicture}
}\subfigure[]{
   \begin{tikzpicture} 
    \begin{axis}[
        %label style={font=\tiny},
        title = {\scriptsize $f(\bm{x}) = \sum_{k=1}^Kx_k^2$},
        legend cell align={left},
        width=4.7cm,
        height=4.7cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        label style={font=\footnotesize},
        legend style={nodes={scale=0.7, transform shape}, at={(0.45,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\small},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
     \addplot[
        color=chestnut,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X,y=Y]
    {Data/SymQuadQ3.dat};
    \legend{$\bm{x}$};
    \end{axis}
\end{tikzpicture}}
  \caption{ Constellation diagram of the modulation vector $\bm{x}$ for $q=8$ or $3$ bits which is the solution to the optimization in \eqref{eq:traceX-convex} for different functions. With these modulation vectors (which is the same for all nodes), in an AWGN free channel,  the constellation points diagram of $\vec{y}$ is uniquely mapped to the output values of the functions using a look-up table $\mathcal{T}(\vec{y})$. In the presence of AWGN, the constellation point of $\vec{y}$ will be centered around those of the AWGN free channel. There will be a resulting probability of computing error, which however  can be made as small as AirComp's one, or smaller.}
  \label{fig:ConsQ4K2}
   
\end{figure*}


==> fig/Fig_Sim2.tex <==
\begin{figure*}
\centering
\subfigure[]{
%   \begin{subfigure}{.24\linewidth}  
    \begin{tikzpicture} 
    \begin{axis}[
       % xlabel={$\cos(t)$},
        %ylabel={$\sin(t)$},
        %label style={font=\tiny},
        title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        width=5cm,
        height=5cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.6, transform shape}, at={(0.35,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\small},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/Sim1.dat};
    % \addplot[
    %     color=airforceblue,
    %     mark=triangle,
    %     mark options = {rotate = 180},
    %     line width=0.5pt,
    %     mark size=2pt,
    %     ]
    % table[x=X2,y=Y2]
    % {Data/Sim1.dat};
    % \addplot[
    %     color=black,
    %     mark=triangle,
    %     line width=0.5pt,
    %     mark size=2pt,
    %     ]
    % table[x=X4,y=Y4]
    % {Data/Sim1.dat};
    % \addplot[
    %     color=cadmiumorange,
    %     mark=star,
    %     line width=0.5pt,
    %     mark size=2pt,
    %     ]
    % ttable[x=X3,y=Y2]
    % {Data/Sim1.dat};
    \legend{$\bm{x}$};
    \end{axis}
\end{tikzpicture}
% \end{subfigure}
}
\subfigure[]{
% \begin{subfigure}{.24\linewidth}
   \begin{tikzpicture} 
    \begin{axis}[
        %xlabel={$\cos(t)$},
        %ylabel={$\sin(t)$},
        %label style={font=\tiny},
        title = {\small $f(\bm{x}) = \prod_{k=1}^Kx_k$},
        legend cell align={left},
        width=5cm,
        height=5cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        % xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.6, transform shape}, at={(0.35,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\small},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/ProdModK4Q2.dat};
    % \addplot[
    %     color=airforceblue,
    %     mark=triangle,
    %     mark options = {rotate = 180},
    %     line width=0.5pt,
    %     mark size=2pt,
    %     ]
    % table[x=X2,y=Y2]
    % {Data/ProdModK4Q2.dat};
    % \addplot[
    %     color=black,
    %     mark=triangle,
    %     line width=0.5pt,
    %     mark size=2pt,
    %     ]
    % table[x=X3,y=Y3]
    % {Data/ProdModK4Q2.dat};
    % \addplot[
    %     color=cadmiumorange,
    %     mark=star,
    %     line width=0.5pt,
    %     mark size=2pt,
    %     ]
    % ttable[x=X4,y=Y4]
    % {Data/ProdModK4Q2.dat};
    \legend{$\bm{x}$};
    \end{axis}
  
\end{tikzpicture}
}\subfigure[]{
   \begin{tikzpicture} 
    \begin{axis}[
        %xlabel={$\cos(t)$},
        %ylabel={$\sin(t)$},
        %label style={font=\tiny},
        title = {\small $f(\bm{x}) = \max_kx_k$},
        legend cell align={left},
        width=5cm,
        height=5cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        ticklabel style = {font=\small},
        % xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.6, transform shape}, at={(0.85,0.98)}}, 
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/MaxModK4Q2.dat};
    \legend{$\bm{x}$};
    \end{axis}
\end{tikzpicture}
} \subfigure[]{
   \begin{tikzpicture} 
    \begin{axis}[
        %xlabel={$\cos(t)$},
        %ylabel={$\sin(t)$},
        %label style={font=\tiny},
        title = {\small $f(\bm{x}) = \sum_{k=1}^{K}x_k^2$},
        legend cell align={left},
        width=5cm,
        height=5cm,
        xmin=-7, xmax=10,
        ymin=-7, ymax=7,
        ticklabel style = {font=\small},
        % xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.6, transform shape}, at={(0.85,0.98)}}, 
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=airforceblue,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X,y=Y]
    {Data/NormQ2.dat};
    \legend{$\bm{x}$};
    \end{axis}
\end{tikzpicture}
}
  \caption{Constellation diagram of the modulation vector for quantization level $q=4$.}
   \label{fig:ConsQ2K4}
\end{figure*}


==> fig/Fig_Sim3.tex <==

\begin{figure}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR (dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7cm,
        xmin=-5, xmax=27,
        ymin=1e-4, ymax=1e2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEQError.dat};
     \addplot[
        color=cadmiumorange,
        mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        % dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEQError.dat};
    \addplot[
        color=cadmiumgreen,
        mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEQError.dat};
% ============ Prodcut
    \addplot[
        color=bleudefrance,
        mark=triangle,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEProdcutError.dat};%MSEQProd2
     \addplot[
        color=cadmiumorange,
         mark=triangle,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEProdcutError.dat};
    \addplot[
        color=cadmiumgreen,
        mark=triangle,
         % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEProdcutError.dat};
    \legend{ChannelComp $\sum $,AirComp$\sum $, OFDMA$\sum $,ChannelComp $\prod $,AirComp$\prod $, OFDMA$\prod $};
    \end{axis}
\end{tikzpicture}

  \caption{Performance comparison between our proposed ChannelComp, the traditional AirComp, and OFDMA methods in terms of NMSE error averaged over $N_s =100$ when values of the function to be computed are originally quantized. The input values are $x_k=\{0, 1, 2, \ldots, 7\}$  and the desired functions are $f_1 = \sum_{k=1}^4x_k$ and $f_2 = \prod_{k=1}^4x_k$. }
  \label{fig:QunNMSE}
   
\end{figure}


==> fig/Fig_Sim4.tex <==

\begin{figure}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR~(dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7cm,
        xmin=-5, xmax=27,
        ymin=1e-3, ymax=1.5,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=bleudefrance,
        mark=triangle,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelCompQ1]
    {Data/MSEQWError.dat};
    \addplot[
        color=bleudefrance,
        mark=triangle,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelCompQ2]
    {Data/MSEQWError.dat};
  \addplot[
        color=cadmiumorange,
        % mark=-,
        dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEQWError.dat};
     \addplot[
        color=cadmiumgreen,
        mark=triangle,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDMQ1]
    {Data/MSEQWError.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=triangle,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=SNR,y=OFDMQ2]
{Data/MSEQWError.dat};
    \legend{ChannelComp $q =4$,ChannelComp $q = 16$,AirComp, OFDMA $q=4$,OFDMA $q=16$};
    \end{axis}
\end{tikzpicture}

  \caption{Performance comparison between ChannelComp, AirComp, and OFDMA in terms of NMSE error for computing the summation function  $f = \sum_{k=1}^4x_k$ with continuous uniform random input values $x_k$ in the interval $[0,7]$, averaged over $N_s =100$ Monto Carlo trials. }
  \label{fig:QunWithNMSE}
   
\end{figure}


==> fig/Fig_Sim5.tex <==
\begin{figure}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR},
        ylabel={NMSE},
        %label style={font=\tiny},
        title = {\small $f(\bm{x}) = \prod_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\small} , 
        width=8cm,
        height=6cm,
        xmin=-7, xmax=20,
        ymin=1e-3, ymax=10,
        %xtick={-5, 0, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.8, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=bleudefrance,
        mark=triangle,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEProdcutError.dat};
    \addplot[
        color=cadmiumgreen,
        mark=triangle,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEProdcutError.dat};
     \addplot[
        color=cadmiumorange,
        % mark=triangle,
        % mark options = {rotate = 180},
        line width=1pt,
        % mark size=2pt,
        dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEProdcutError.dat};
    \legend{ChannelComp,OFDMA,AirComp};
    \end{axis}
\end{tikzpicture}

  \caption{Performance comparison between ChannelComp, AirComp, and OFDM in terms of NMSE error averaged over $N_s =100$, when values of the function to be computed are originally quantized. Such input values are the input value $x_k=\{0,1,2,3\}$  and the desired function is $f = \prod_{k=1}^4x_k$. }
  \label{fig:QunNMSEProd}
   
\end{figure}


==> fig/Fig_System_model.tex <==

\begin{figure*}[!t]
\centering
%\includegraphics[width=\linewidth]{fig/TransmitSignal.png}

\scalebox{1}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

\draw   (381.3,167.43) .. controls (381.3,162.71) and (384.95,158.88) .. (389.46,158.88) .. controls (393.96,158.88) and (397.62,162.71) .. (397.62,167.43) .. controls (397.62,172.15) and (393.96,175.98) .. (389.46,175.98) .. controls (384.95,175.98) and (381.3,172.15) .. (381.3,167.43) -- cycle ; \draw   (381.3,167.43) -- (397.62,167.43) ; \draw   (389.46,158.88) -- (389.46,175.98) ;
%Straight Lines [id:da8634363146795698] 
\draw [line width=0.75]    (273.93,195) -- (311.22,177.29) ;
\draw [shift={(313.93,176)}, rotate = 154.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp013587629888223374] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (452.33,155.11) .. controls (452.33,150.7) and (455.9,147.13) .. (460.3,147.13) -- (489.03,147.13) .. controls (493.43,147.13) and (497,150.7) .. (497,155.11) -- (497,179.03) .. controls (497,183.43) and (493.43,187) .. (489.03,187) -- (460.3,187) .. controls (455.9,187) and (452.33,183.43) .. (452.33,179.03) -- cycle ;
%Straight Lines [id:da24789108205581734] 
\draw [line width=0.75]    (274.93,140) -- (314.13,154.93) ;
\draw [shift={(316.93,156)}, rotate = 200.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6835149468801873] 
\draw [line width=0.75]    (367.43,168) -- (377.43,168) ;
\draw [shift={(380.43,168)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7411534731298299] 
\draw [line width=0.75]    (398.43,168) -- (408.43,168) ;
\draw [shift={(411.43,168)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5600653938190094] 
\draw [line width=0.75]    (439.43,168) -- (449.43,168) ;
\draw [shift={(452.43,168)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5193694001558042] 
\draw [line width=0.75]    (390.43,144) -- (390.43,151) -- (390.43,154) ;
\draw [shift={(390.43,157)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4385214359485585] 
\draw [line width=0.75]    (497.43,167) -- (507.43,167) ;
\draw [shift={(510.43,167)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1421871998533204] 
\draw [line width=0.75]    (62.43,136) -- (72.43,136) ;
\draw [shift={(75.43,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da011685720175439451] 
\draw [line width=0.75]    (120.43,195) -- (130.43,195) ;
\draw [shift={(133.43,195)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6285494091086767] 
\draw [line width=0.75]    (119.43,136) -- (129.43,136) ;
\draw [shift={(132.43,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2257094829975379] 
\draw [line width=0.75]    (219.43,195) -- (229.43,195) ;
\draw [shift={(232.43,195)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49628312256194707] 
\draw [line width=0.75]    (218.43,134) -- (228.43,134) ;
\draw [shift={(231.43,134)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp18596892866411174] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (74.33,122.11) .. controls (74.33,117.7) and (77.9,114.13) .. (82.3,114.13) -- (111.03,114.13) .. controls (115.43,114.13) and (119,117.7) .. (119,122.11) -- (119,146.03) .. controls (119,150.43) and (115.43,154) .. (111.03,154) -- (82.3,154) .. controls (77.9,154) and (74.33,150.43) .. (74.33,146.03) -- cycle ;
%Straight Lines [id:da46954701241750607] 
\draw [line width=0.75]    (63.43,197) -- (73.43,197) ;
\draw [shift={(76.43,197)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5099251364775366] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (75.33,183.11) .. controls (75.33,178.7) and (78.9,175.13) .. (83.3,175.13) -- (112.03,175.13) .. controls (116.43,175.13) and (120,178.7) .. (120,183.11) -- (120,207.03) .. controls (120,211.43) and (116.43,215) .. (112.03,215) -- (83.3,215) .. controls (78.9,215) and (75.33,211.43) .. (75.33,207.03) -- cycle ;
%Straight Lines [id:da5365326663179157] 
\draw [line width=0.75]    (161.43,135) -- (171.43,135) ;
\draw [shift={(174.43,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp4453537770645972] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (173.33,121.11) .. controls (173.33,116.7) and (176.9,113.13) .. (181.3,113.13) -- (210.03,113.13) .. controls (214.43,113.13) and (218,116.7) .. (218,121.11) -- (218,145.03) .. controls (218,149.43) and (214.43,153) .. (210.03,153) -- (181.3,153) .. controls (176.9,153) and (173.33,149.43) .. (173.33,145.03) -- cycle ;
%Straight Lines [id:da9771018035164996] 
\draw [line width=0.75]    (162.43,196) -- (172.43,196) ;
\draw [shift={(175.43,196)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp1201850878530557] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (174.33,182.11) .. controls (174.33,177.7) and (177.9,174.13) .. (182.3,174.13) -- (211.03,174.13) .. controls (215.43,174.13) and (219,177.7) .. (219,182.11) -- (219,206.03) .. controls (219,210.43) and (215.43,214) .. (211.03,214) -- (182.3,214) .. controls (177.9,214) and (174.33,210.43) .. (174.33,206.03) -- cycle ;

% Text Node
\draw (474.66,167.07) node   [align=left] {$\mathcal{T}(\cdot)$};
% Text Node
\draw (567.9,166.69) node  [font=\normalsize] [align=left] {$ f(x_{1},\ldots,x_{K})$};
% Text Node
\draw (49.91,135.23) node  [font=\normalsize] [align=left] {$x_{1}$};
% Text Node
\draw (47.67,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (427.03,165.59) node  [font=\normalsize] [align=left] {$ \vec{y}_{n}$};
% Text Node
\draw (391.35,128.13) node  [font=\normalsize] [align=left] {$ \vec{z}$};
% Text Node
\draw (343,166) node  [font=\normalsize] [align=left] {$\sum h_k\vec{x}_{k}$};
% Text Node
\draw (99.67,160) node  [font=\normalsize] [align=left] {$\vdots $};
% Text Node
\draw (247.91,132.23) node  [font=\normalsize] [align=left] {$ \vec{x}_{1}$};
% Text Node
\draw (247.67,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (251.91,195.23) node  [font=\normalsize] [align=left] {$ \vec{x}_{K}$};
% Text Node
\draw (296.91,132.23) node  [font=\normalsize] [align=left] {$ h_{1}$};
% Text Node
\draw (290,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (300.91,202.23) node  [font=\normalsize] [align=left] {$ h_{K}$};
% Text Node
\draw (83,125) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}(\cdot)$};
% Text Node
\draw (50.91,196.23) node  [font=\normalsize] [align=left] {$x_{K}$};
% Text Node
\draw (83,185) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}(\cdot)$};
% Text Node
\draw (148.91,134.23) node  [font=\normalsize] [align=left] {$ \tilde{x}_{1}$};
% Text Node
\draw (146.67,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (198.67,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (195,133) node [anchor=center ][inner sep=0.75pt]    {$\mathscr{E}(\cdot)$};
% Text Node
\draw (149.91,195.23) node  [font=\normalsize] [align=left] {$\tilde{x}_{K}$};
% Text Node
\draw (195,195) node [anchor=center][inner sep=0.75pt]    {$\mathscr{E}(\cdot)$};


\end{tikzpicture}
}
\caption{
The proposed ChannelComputing scheme. Here $x_k$, $\tilde{x}_k$, $\vec{x}_k$ are the input, quantized, and digitally  modulated values at node $k$ in the network, respectively. The edge server or computation point (CP) receives $\vec{y} = \sum_{k=1}^Kh_k\vec{x}_k + \vec{z}$ by the superposition nature of electromagnetic waves.  Here, $\vec{z}$ denotes the noise at the receiver, and $h_k$ represents the channel attenuation between node $k$ and the CP server. The tabular function  $\mathcal{T}(\vec{y})$ maps (or decodes) the value of $\vec{y}$ into the value of function $f$ corresponding to the function's inputs $x_k$'s.
}
\label{fig:ComSystem}
\end{figure*}

